Contravariance Theory: Strong Alignment for Minimal Solutions to Hard Tasks

A series of results from the NeuroAI over the past fifteen years have raised core questions both about how to compare Deep Neural Network (DNN) models to the brain, and about how much convergent evolution to expect between artificial networks and real brain networks. Here, we show that for any two minimal DNN solutions to a sufficiently hard task: (i) "weak" alignment of network representations based on affine mappings guarantees "strong" alignment of privileged axes, and (ii) alignment "zippers" up the network hierarchy, causing the emergence of privileged axes from end-to-end task optimization. These results formalize the notion of contravariance from Cao and Yamins [2024], and illustrate important consequences for the theory of NeuroAI: with sufficiently strong tasks, choice of metric for inter-network comparison is not all that sensitive, and that convergent evolution is probably inevitable.

==> fig_alignment_defs.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[>=Latex, font=\small, scale=0.92]
\begin{scope}
  \node[align=center] at (3.3,5.15) {\textbf{A. Weak alignment at adjacent layers}};
  \draw[gray!60] (-0.55,0.05) rectangle (7.15,4.75);
  \node[draw, rounded corners, fill=blue!8, minimum width=2.0cm, minimum height=0.75cm] (Aell) at (1.3,3.75) {$z_\ell^A\in C$};
  \node[draw, rounded corners, fill=blue!8, minimum width=2.4cm, minimum height=0.75cm] (Aellp) at (5.55,3.75) {$z_{\ell+1}^A=\Phi_\ell^A(z_\ell^A)$};
  \node[draw, rounded corners, fill=green!8, minimum width=2.2cm, minimum height=0.75cm] (Bell) at (1.3,1.05) {$E_\ell z_\ell^A\approx z_\ell^B$};
  \node[draw, rounded corners, fill=green!8, minimum width=2.35cm, minimum height=0.75cm] (Bellp) at (5.55,1.05) {$\Phi_\ell^B(E_\ell z_\ell^A)$};
  \draw[->, thick] (Aell) -- node[above] {$\Phi_\ell^A$} (Aellp);
  \draw[->, thick] (Aell) -- node[left] {$E_\ell$} (Bell);
  \draw[->, thick] (Bell) -- node[below] {$\Phi_\ell^B$} (Bellp);
  \draw[->, thick] (Aellp) -- node[right] {$E_{\ell+1}$} (Bellp);
  \node[align=center, text width=7.0cm] at (3.3,-0.65) {\footnotesize Weak alignment asks whether two networks are similar up to affine transform.};
\end{scope}
\begin{scope}[xshift=8.5cm]
  \node[align=center] at (3.8,5.15) {\textbf{B. Strong axis alignment}};
  \draw[gray!60] (-0.55,0.05) rectangle (8.05,4.75);
  \draw[->] (0.70,0.75) -- (0.70,4.15);
  \draw[->] (0.70,0.75) -- (3.10,0.75);
  \node[rotate=90] at (0.26,2.45) {\footnotesize samples $z\in C$};
  \node[below] at (2.20,0.75) {$z_j$};
  \draw[blue!70!black, very thick] (1.10,1.05) -- (2.55,3.65);
  \node[blue!70!black] at (1.75,4.00) {\footnotesize $A$-axis $j$};
  \draw[->] (5.35,0.75) -- (5.35,4.15);
  \draw[->] (5.35,0.75) -- (7.60,0.75);
  \node[rotate=90] at (4.90,2.45) {\footnotesize samples $z\in C$};
  \node[below] at (7.00,0.75) {$(E_\ell z)_i$};
  \draw[green!60!black, very thick] (5.75,1.35) -- (7.35,2.65);
  \node[green!50!black, align=center] at (6.55,3.95) {\footnotesize $B$-axis $i$\\[-1mm]\footnotesize after $E_\ell$};
  \draw[->, thick] (3.15,2.30) -- (4.70,2.30);
  \node[align=center] at (3.65,2.88) {\footnotesize match up\\[-1mm]\footnotesize to scale $\alpha$};
  \node[align=center, text width=7.8cm] at (3.75,-0.78) {\footnotesize Strong axis alignment asks whether coordinates are matched up to rescaling.};
\end{scope}
\end{tikzpicture}
\caption{Two notions of similarity. \textbf{A:} Weak alignment. \textbf{B:} Strong axis alignment.}
\label{fig:alignment_defs}
\end{figure}

==> fig_asymptotic.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Latex,font=\small,x=0.88cm,y=1.05cm]

% Shared vertical anchors
\def\TopY{4.25}
\def\AxisBottom{0.70}
\def\AxisTop{3.88}
\def\BottomTextY{-0.20}
\def\XAxisLabelY{0.36}

% ================================================================
% Left panel: weak errors shrink during optimization
% ================================================================
\begin{scope}
\node[font=\bfseries] at (3.55,\TopY) {Converging in Representation};

% axes
\draw[->,thick] (0,\AxisBottom) -- (0,\AxisTop);
\draw[->,thick] (0,\AxisBottom) -- (7.10,\AxisBottom);
\node[font=\small] at (3.55,\XAxisLabelY) {optimization time};
\node[rotate=90,font=\small] at (-0.60,2.29) {linear misalignment};

% curves: initially separated, later convergent
\draw[blue!70!black,very thick,smooth]
  plot coordinates {(0.35,3.58) (1.20,3.27) (2.55,2.62) (4.35,1.70) (6.45,0.98)};
\draw[green!55!black,very thick,smooth]
  plot coordinates {(0.35,2.42) (1.20,2.48) (2.55,2.10) (4.35,1.48) (6.45,0.95)};

% sampled timepoints; labels have white backing to avoid curve intersections
\foreach \x/\ya/\yb/\labA/\labB/\dxA/\dyA/\dxB/\dyB in {
  1.05/3.33/2.46/{A_{n-2}}/{B_{n-2}}/-0.34/0.34/0.08/-0.34,
  2.30/2.74/2.18/{A_{n-1}}/{B_{n-1}}/-0.42/0.32/0.08/-0.34,
  4.05/1.86/1.58/{A_n}/{B_n}/-0.28/0.34/0.12/-0.34,
  5.95/1.11/0.98/{A_{n+1}}/{B_{n+1}}/-0.54/0.31/0.14/-0.30
}{
  \fill[blue!70!black] (\x,\ya) circle (2.1pt);
  \fill[green!55!black] (\x,\yb) circle (2.1pt);
  \draw[densely dashed,gray] (\x,\ya) -- (\x,\yb);
  \node[blue!70!black,font=\scriptsize,fill=white,inner sep=1pt]
    at ($(\x,\ya)+(\dxA,\dyA)$) {$\labA$};
  \node[green!55!black,font=\scriptsize,fill=white,inner sep=1pt]
    at ($(\x,\yb)+(\dxB,\dyB)$) {$\labB$};
}

\node[align=center,font=\scriptsize] at (3.55,\BottomTextY)
  {Weak errors $\omega_\ell,\omega_{\ell+1}$ shrink along the sequence};
\end{scope}

% ================================================================
% Middle arrow, shorter, with split label
% ================================================================
\draw[->,very thick] (7.72,2.32) -- (9.02,2.32);
\node[font=\scriptsize,fill=white,inner sep=1pt] at (8.37,2.62)
  {asymptotic};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (8.37,2.02)
  {equivalence};

% ================================================================
% Right panel: strong axes converge
% ================================================================
\begin{scope}[xshift=8.95cm]
\node[font=\bfseries] at (3.55,\TopY) {Convergence in Axes};

% axes, using same vertical span as left panel
\draw[->,thick] (0,\AxisBottom) -- (0,\AxisTop);
\draw[->,thick] (0,\AxisBottom) -- (7.15,\AxisBottom);

% stage labels
\node[font=\scriptsize] at (0.95,\XAxisLabelY) {$n-2$};
\node[font=\scriptsize] at (2.70,\XAxisLabelY) {$n-1$};
\node[font=\scriptsize] at (4.45,\XAxisLabelY) {$n$};
\node[font=\scriptsize] at (6.20,\XAxisLabelY) {$n+1$};

% n-2: strongly misaligned
\draw[blue!70!black,very thick]  (0.62,0.88)--(1.30,3.55);
\draw[green!55!black,very thick] (0.92,0.88)--(1.62,1.92);
\draw[<->,gray,densely dashed] (1.76,1.92)--(1.44,3.55);

% n-1: less misaligned
\draw[blue!70!black,very thick]  (2.37,0.88)--(3.05,3.43);
\draw[green!55!black,very thick] (2.60,0.88)--(3.24,2.36);
\draw[<->,gray,densely dashed] (3.40,2.36)--(3.18,3.43);

% n: closer
\draw[blue!70!black,very thick]  (4.12,0.88)--(4.80,3.30);
\draw[green!55!black,very thick] (4.27,0.88)--(4.91,2.73);
\draw[<->,gray,densely dashed] (5.06,2.73)--(4.95,3.30);

% n+1: nearly coincident
\draw[blue!70!black,very thick]  (5.87,0.88)--(6.55,3.22);
\draw[green!55!black,very thick] (5.92,0.88)--(6.57,3.13);
\draw[<->,gray,densely dashed] (6.72,3.13)--(6.70,3.22);

% convergence arrows
\draw[->,thin,gray] (1.82,3.65) -- (2.20,3.65);
\draw[->,thin,gray] (3.57,3.65) -- (3.95,3.65);
\draw[->,thin,gray] (5.32,3.65) -- (5.70,3.65);

% legend, compact and inside graphical area
\draw[blue!70!black,very thick] (0.62,3.95)--(1.08,3.95);
\node[font=\scriptsize,anchor=west] at (1.18,3.95) {$A$ axis};
\draw[green!55!black,very thick] (4.42,3.95)--(4.88,3.95);
\node[font=\scriptsize,anchor=west] at (4.98,3.95) {$B$ axis};

\node[align=center,font=\scriptsize] at (3.55,\BottomTextY)
  {All used axes eventually align};
\end{scope}

\end{tikzpicture}%
}
\caption{Asymptotic weak--strong alignment along optimization. In a common use case, two independently initialized networks are trained on the same task. As their adjacent weak-alignment errors shrink, the asymptotic weak--strong theorem converts this into strong-axis convergence: every task-required used axis is eventually $\theta$-aligned.}
\label{fig:asymptotic-weak-strong-main}
\end{figure}

==> fig_depth_warp.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >=Latex,
  font=\small,
  block/.style={
    draw, rounded corners, thick,
    align=center, minimum width=2.05cm, minimum height=.92cm,
    inner sep=4pt, fill=gray!5
  },
  smallblock/.style={
    draw, rounded corners, thick,
    align=center, minimum width=1.45cm, minimum height=.80cm,
    inner sep=3pt, fill=gray!5
  },
  axis/.style={
    draw, circle, thick,
    minimum size=.30cm,
    inner sep=0pt,
    fill=white
  },
  flow/.style={->, thick},
  weak/.style={->, thick, densely dashed},
  match/.style={->, very thick},
  split/.style={->, thick, dashed, gray!65},
  label/.style={
    align=center, font=\footnotesize,
    fill=white, inner sep=2pt
  },
  legend/.style={
    draw, rounded corners,
    align=center, font=\footnotesize,
    text width=2.95cm,
    fill=gray!4,
    inner sep=4pt
  }
]

% ------------------------------------------------------------------
% Row coordinates
% ------------------------------------------------------------------
\def\yA{4.20}
\def\yB{1.25}

% ------------------------------------------------------------------
% A-side shallow block
% ------------------------------------------------------------------
\node[block] (Ain) at (0.00,\yA) {A input\\to block};
\node[block, minimum width=2.65cm] (Alay) at (4.25,\yA) {A layer \(a\)\\counted axes};
\node[block] (Aout) at (8.70,\yA) {A output\\of block};

\draw[flow] (Ain) -- (Alay);
\draw[flow] (Alay) -- (Aout);

% A counted axes
\node[axis] (a1) at (3.55,3.55) {};
\node[axis] (a2) at (4.25,3.55) {};
\node[axis] (a3) at (4.95,3.55) {};

% ------------------------------------------------------------------
% B-side deeper block
% ------------------------------------------------------------------
\node[block] (Bin) at (0.00,\yB) {B input\\to block};
\node[smallblock] (B0) at (2.55,\yB) {B layer\\\(b_0\)};
\node[smallblock] (B1) at (4.45,\yB) {B layer\\\(b_1\)};
\node[smallblock] (B2) at (6.35,\yB) {B layer\\\(b_2\)};
\node[smallblock] (B3) at (8.25,\yB) {B layer\\\(b_3\)};
\node[block] (Bout) at (11.10,\yB) {B output\\of block};

\draw[flow] (Bin) -- (B0);
\draw[flow] (B0) -- (B1);
\draw[flow] (B1) -- (B2);
\draw[flow] (B2) -- (B3);
\draw[flow] (B3) -- (Bout);

% depth window box
\draw[thick, dashed, rounded corners]
  (1.62,0.45) rectangle (9.18,2.18);

\node[label] at (5.40,0.12)
  {depth window \(I(a)=\{b_0,b_1,b_2,b_3\}\)};

% B matched axes
\node[axis] (b0a) at (2.55,1.88) {};
\node[axis] (b1a) at (4.45,1.88) {};
\node[axis] (b3a) at (8.25,1.88) {};
\node[axis] (b3b) at (8.82,1.88) {};

% ------------------------------------------------------------------
% Endpoint weak maps
% ------------------------------------------------------------------
\draw[weak] (Ain.south) -- node[left,font=\footnotesize,fill=white,inner sep=1pt] {\(E_{\rm in}\)} (Bin.north);

\draw[weak] (Aout.south east) to[out=-55,in=115]
  node[right,font=\footnotesize,fill=white,inner sep=1pt] {\(E_{\rm out}\)}
  (Bout.north west);

% ------------------------------------------------------------------
% Singleton depth-warped matches
% ------------------------------------------------------------------
\draw[match] (a1) to[out=-115,in=105] (b0a);
\draw[match] (a2) to[out=-90,in=100] (b1a);
\draw[match] (a3) to[out=-30,in=100] (b3a);

% ------------------------------------------------------------------
% Split alternative inset
% ------------------------------------------------------------------
\node[axis, draw=gray!70] (sA) at (10.50,3.80) {};
\node[axis, draw=gray!70] (sB1) at (11.20,3.48) {};
\node[axis, draw=gray!70] (sB2) at (11.20,3.02) {};

\draw[split] (sA) -- (sB1);
\draw[split] (sA) -- (sB2);

\node[label, text=gray!70] at (11.35,2.48)
  {excluded split};

% ------------------------------------------------------------------
% Bottom legend: spread apart and lowered
% ------------------------------------------------------------------
\node[legend] at (1.55,-1.35)
  {\textbf{A-side signatures}\\
   counted A-axes have private\\
   minimal/regular signatures};

\node[legend] at (5.45,-1.35)
  {\textbf{Depth-warped matches}\\
   singleton B-axis matches may\\
   appear at different B-depths};

\node[legend] at (9.75,-1.35)
  {\textbf{No splitting}\\
   one A-axis is not represented\\
   only by several B-axes};

\end{tikzpicture}%
}
\caption{Depth-warped singleton alignment.  A layer \(a\) in a shallower network is compared to a
window \(I(a)\) of layers in a deeper network.  The private signatures are the same minimal/regular
signatures used earlier: ReLU facets or Softplus pole/monodromy patches.  The new feature is that
the matched B-side axes may be spread over several layers in the window.  The singleton theorem
rules out the split alternative, where one A-axis is represented only by a packet of several B-axes.}
\label{fig:depth-warp-singleton}
\end{figure}

==> fig_eff_minimality.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
  panelbox/.style={rounded corners,draw=black!55,fill=gray!6,line width=.45pt},
  paneltitle/.style={font=\bfseries\small,align=center,text width=4.45cm},
  smalllabel/.style={font=\scriptsize,fill=white,inner sep=1.4pt,align=center},
  panelnote/.style={font=\scriptsize,align=center,text width=4.35cm}
}

% =========================
% Panel A
% =========================
\begin{scope}
\node[paneltitle] at (0,2.45) {A. Task-visible fresh facet};

% inherited cell
\draw[panelbox] (-2.15,-1.35) rectangle (2.15,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.00,1.19) {cell $C$};

% fresh zero facet
\draw[blue!70!black,very thick]
  (-1.72,-0.95) -- (1.62,0.92);
\draw[line width=4.2pt,orange!85!black]
  (-0.42,-0.22) -- (0.42,0.25);

% signs and labels
\node[smalllabel] at (-1.22,0.63) {$g_j<0$};
\node[smalllabel] at (1.15,-0.68) {$g_j>0$};
\node[smalllabel] at (0.02,0.50) {$F_j\subset\{g_j=0\}$};

% crossing/readout
\draw[->,thick] (-0.52,-0.73) -- (-0.12,-0.36);
\node[smalllabel] at (-0.85,-0.88) {crossed};
\draw[->,thick] (0.92,-1.04) -- (1.42,-1.04);
\node[smalllabel,anchor=east] at (2.00,-1.04) {$v_j\neq0$};

% panel note
\node[panelnote] at (0,-2.38)
{A counted ReLU unit has a fresh zero facet inside an inherited affine cell, the task crosses it, and the next layer reads out the kink.};
\end{scope}

% =========================
% Panel B
% =========================
\begin{scope}[xshift=5.55cm]
\node[paneltitle] at (0,2.45) {B. Internal nonredundancy};

% inherited cell
\draw[panelbox] (-2.15,-1.35) rectangle (2.15,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.00,1.19) {cell $C$};

% duplicated/opposite facet
\draw[blue!70!black,very thick]
  (-1.72,-0.84) -- (1.58,0.78);
\draw[orange!85!black,dashed,very thick]
  (-1.72,-0.84) -- (1.58,0.78);

% affine residual sketch
\draw[green!50!black,very thick]
  (-1.42,-1.05) -- (1.42,-0.55);

% labels
\node[smalllabel] at (-1.02,0.72) {$g$};
\node[smalllabel] at (0.43,0.02) {$h\sim_\pm g$};
\node[smalllabel] at (0.58,-0.95) {affine residual};
\node[smalllabel] at (0.20,1.03) {$\rhoR(g)-\rhoR(-g)=g$};

% panel note
\node[panelnote] at (0,-2.38)
{Sign-scale copies are not distinct axes.  Opposite ReLU pairs can also collapse to an affine term, so affine sign-cancellations are excluded.};
\end{scope}

% =========================
% Panel C
% =========================
\begin{scope}[xshift=11.10cm]
\node[paneltitle] at (0,2.45) {C. Internal exposure};

% inherited cell
\draw[panelbox] (-2.15,-1.35) rectangle (2.15,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.00,1.19) {cell $C$};

% private marked facet
\draw[blue!70!black,very thick]
  (-1.72,-0.92) -- (1.60,0.88);
\draw[line width=4.2pt,orange!85!black]
  (-0.42,-0.22) -- (0.42,0.23);

% another trace that does not share the private open patch
\draw[purple!75!black,very thick]
  (-1.42,0.90) -- (1.48,-0.72);

% small forbidden-shared-patch marker, kept off the orange segment
\draw[red!75!black,thick] (0.88,0.48) -- (1.08,0.68);
\draw[red!75!black,thick] (1.08,0.48) -- (0.88,0.68);

% labels
\node[smalllabel] at (-0.88,-0.78) {private patch\\$F_j$};
\node[smalllabel] at (1.10,-0.96) {other trace};
\node[smalllabel,align=center,text width=2.55cm] at (0.80,1.05)
{no different same-side unit shares an open piece};

% panel note
\node[panelnote] at (0,-2.38)
{Each marked fresh facet must contain an open patch not shared by any genuinely different same-expansion argument.};
\end{scope}

\end{tikzpicture}
\caption{EFF-minimality for ReLU one-step expansions.  Panel A illustrates task-visible nonlinear use: inside an inherited affine cell, the argument has a fresh zero facet, the task crosses it, and the outgoing coefficient is nonzero.  Panel B illustrates internal nonredundancy: sign-scale duplicates are not counted as separate axes, and opposite pairs can leave only an affine residual through $\rhoR(g)-\rhoR(-g)=g$.  Panel C illustrates internal exposure: a marked fresh facet must have a private open patch not shared by another genuinely different same-side argument.}
\label{fig:relu-eff-minimality}
\end{figure}

==> fig_minimality.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small]

% -------------------------------------------------
% Colors
% -------------------------------------------------
\definecolor{panelgray}{RGB}{247,247,247}
\definecolor{softblue}{RGB}{10,20,170}
\definecolor{leftfill}{RGB}{224,224,248}
\definecolor{rightfill}{RGB}{241,235,223}

% =================================================
% LEFT PANEL: SOFTPLUS
% =================================================
\begin{scope}[shift={(0,0)}]

  % outer panel
  \draw[rounded corners=0.12cm, line width=0.5pt, fill=panelgray]
    (0,0) rectangle (6.4,4.45);

  % title
  \node[font=\bfseries\Large] at (3.2,4.05) {Softplus};

  % axes
  \draw[->, line width=0.45pt] (0.95,0.80) -- (0.95,3.45);
  \draw[->, line width=0.45pt] (0.75,0.85) -- (5.75,0.85);
  \node[font=\large] at (0.72,3.70) {$\sigma(g)$};
  \node[font=\large] at (5.98,0.83) {$g$};

  % softplus curve
  \draw[softblue, line width=1.0pt, smooth]
    plot coordinates {
      (1.15,1.05) (1.65,1.06) (2.10,1.12) (2.50,1.28)
      (2.90,1.62) (3.35,2.12) (3.85,2.68) (4.45,3.08)
      (5.05,3.38) (5.40,3.54)
    };

  % label moved farther right
  \node[
    softblue,
    align=center,
    font=\normalsize,
    fill=panelgray,
    inner sep=1.6pt,
    text width=2.15cm
  ] at (5.20,1.72) {smooth curvature\\signature};

  % explanation at bottom
  \node[
    align=center,
    font=\normalsize,
    fill=panelgray,
    inner sep=1pt
  ] at (3.2,0.28) {pole-separation keeps ridges distinct};

\end{scope}

% =================================================
% RIGHT PANEL: RELU
% =================================================
\begin{scope}[shift={(8.35,0)}]

  % outer panel
  \draw[rounded corners=0.12cm, line width=0.5pt, fill=panelgray]
    (0,0) rectangle (6.4,4.45);

  % title + subtitle
  \node[font=\bfseries\Large] at (3.2,4.03) {ReLU};
  \node[font=\normalsize] at (3.2,3.58) {exposed fresh facet};

  % inner box corners
  \coordinate (SW) at (0.75,0.95);
  \coordinate (NW) at (0.75,3.45);
  \coordinate (NE) at (5.65,3.45);
  \coordinate (SE) at (5.65,0.95);

  % facet endpoints on the left/right borders
  \coordinate (Fa) at (0.75,2.92);
  \coordinate (Fb) at (5.65,1.38);

  % fill the two regions exactly
  % region g > 0
  \fill[rightfill] (Fa) -- (NW) -- (NE) -- (Fb) -- cycle;

  % region g < 0
  \fill[leftfill] (SW) -- (Fa) -- (Fb) -- (SE) -- cycle;

  % draw inner box border on top
  \draw[line width=0.4pt] (SW) rectangle (NE);

  % draw the facet F = {g=0}
  \draw[softblue, line width=1.0pt] (Fa) -- (Fb);

  % labels inside the cell
  \node[
    softblue,
    font=\Large,
    fill=panelgray,
    inner sep=1pt
  ] at (3.00,2.18) {$F$};

  \node[
    font=\normalsize,
    fill=rightfill,
    inner sep=1pt
  ] at (4.55,2.58) {$g>0$};

  \node[
    font=\normalsize,
    fill=leftfill,
    inner sep=1pt
  ] at (1.70,1.78) {$g<0$};

  % black text INSIDE the inset, near the bottom
  \node[
    font=\small,
    % fill=panelgray,
    inner sep=1pt
  ] at (2.65,1.16) {on $C$: $g(x)=a_C^\top x+c_C$};

  % blue formula in the gray strip below the inset
  \node[
    softblue,
    font=\footnotesize,
    inner sep=1pt
  ] at (3.2,0.24) {$F=C\cap\{g=0\}=C\cap\{a_C^\top x+c_C=0\}$};

\end{scope}

% =================================================
% MIDDLE ARROW / TEXT
% Draw LAST so it stays in front
% =================================================
\draw[->, line width=0.7pt] (6.82,2.18) -- (7.92,2.18);

\node[
  align=center,
  font=\small,
  fill=panelgray,
  inner sep=1.2pt,
  text width=1.55cm
] at (7.35,2.92) {same role:\\identify axes};

\end{tikzpicture}%
}
\caption{Softplus and ReLU use different nonlinear signatures to identify hidden axes. For softplus,
the identifying signature is a smooth curvature pattern, with pole-separation ensuring that distinct
ridges are not confused. For ReLU, the analogous signature is an exposed fresh facet: inside a cell
\(C\) where the inherited lower computation is affine, \(g(x)=a_C^\top x+c_C\), and the zero set
\(F=C\cap\{g=0\}=C\cap\{a_C^\top x+c_C=0\}\) separates the regions \(g<0\) and \(g>0\).}
\label{fig:minimality}
\end{figure}


==> fig_relu_intuition.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=Latex, scale=1.0]
\begin{scope}
  \node[align=center,text width=5.8cm] at (2.8,4.78) {\small\textbf{A. Used vs. degenerate gates}};
  \draw[gray!60] (-0.6,-0.25) rectangle (6.2,4.35);
  \draw[->] (0,0) -- (5.6,0) node[right] {$z_1$};
  \draw[->] (0,0) -- (0,3.9) node[above] {$z_2$};
  \filldraw[fill=blue!15, draw=blue!70!black, thick] plot[smooth cycle,tension=0.9] coordinates {(1.0,0.8) (1.6,2.8) (3.3,3.2) (4.7,2.2) (4.2,0.9) (2.5,0.5)};
  \node[blue!70!black] at (3.2,2.0) {$C$};
  \draw[red!80!black, thick, dashed] (2.8,0.2) -- (2.8,3.55) node[above] {\footnotesize used trace};
  \draw[gray!80!black, thick, dashed] (5.05,0.2) -- (5.05,3.55) node[above] {\footnotesize not seen};
  \fill (2.8,1.35) circle (1.4pt) node[below right] {$p$};
  \fill[black] (2.35,1.05) circle (1.3pt) node[below left] {$z^-$};
  \fill[black] (3.25,1.65) circle (1.3pt) node[above right] {$z^+$};
\end{scope}
\begin{scope}[xshift=7.55cm]
  \node[align=center,text width=5.8cm] at (2.8,4.78) {\small\textbf{B. Kink preservation}};
  \draw[gray!60] (-0.6,-0.25) rectangle (6.2,4.35);
  \draw[->] (0,0) -- (2.35,0) node[right] {$z_1$};
  \draw[->] (0,0) -- (0,3.5) node[above] {$z_2$};
  \filldraw[fill=blue!12, draw=blue!70!black, thick] plot[smooth cycle,tension=0.9] coordinates {(0.45,0.65) (0.8,2.45) (1.65,2.65) (2.15,1.75) (1.9,0.75) (1.1,0.45)};
  \node[blue!70!black] at (1.55,2.0) {$C$};
  \draw[red!80!black, thick, dashed] (1.25,0.15) -- (1.25,3.15) node[above] {$\{z_j=0\}$};
  \fill (1.25,1.16) circle (1.3pt);
  \draw[->, thick] (2.55,1.8) -- (3.35,1.8) node[midway,above] {\footnotesize $\Phi_\ell^A$, $E_{\ell+1}$};
  \draw[green!55!black, very thick] (3.65,0.95) -- (4.55,1.75) -- (5.70,3.15);
  \fill (4.55,1.75) circle (1.3pt) node[below right] {\footnotesize kink};
  \draw[->, green!55!black, thick] (4.18,1.42) -- (3.88,1.15);
  \draw[->, green!55!black, thick] (4.92,2.18) -- (5.28,2.68);
  \node[green!45!black] at (3.95,0.78) {\footnotesize left slope};
  \node[green!45!black] at (5.18,3.38) {\footnotesize right slope};
\end{scope}
\end{tikzpicture}
\caption{Used gates and kink preservation. \textbf{A:} Only a crossed, downstream-used zero set contributes a task-visible nonlinear signature. \textbf{B:} A used ReLU boundary creates a slope change, and an injective affine map cannot erase that change.}
\label{fig:relu-intuition}
\end{figure}

==> fig_rsa.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=6.15cm,
  y=4.70cm,
  >=Latex,
  font=\sffamily,
  axis/.style={->,line width=0.75pt},
  frontier/.style={line width=0.65pt,dash pattern=on 4pt off 3pt},
  point/.style={circle,fill=black,draw=none,inner sep=0pt,minimum size=2.7pt},
  panel title/.style={font=\sffamily\bfseries\normalsize,align=center},
  axis label/.style={font=\sffamily\small},
  annotation/.style={font=\sffamily\scriptsize,align=center,fill=white,inner sep=1.2pt}
]

% ------------------------------------------------------------------
% Panel A: canonical RSA
% ------------------------------------------------------------------
\begin{scope}
  \draw[axis] (0,0) -- (1.035,0);
  \draw[axis] (0,0) -- (0,1.035);

  \node[panel title] at (0.515,1.105) {(A) canonical RSA};
  \node[axis label,rotate=90] at (-0.090,0.510) {Ridge similarity};
  \node[axis label] at (0.515,-0.105) {RSA similarity};

  % The theorem supplies an upper frontier for ridge as a function of RSA.
  \draw[frontier]
    (0.035,0.190)
      .. controls (0.315,0.675) and (0.715,0.880) ..
    (0.985,0.925);

  \node[annotation,anchor=south] at (0.765,0.965) {canonical frontier};
  \draw[line width=0.35pt] (0.765,0.945) -- (0.765,0.900);

  % Noisy comparison models constrained to lie below the canonical frontier.
  \foreach \x/\y in {
    0.045/0.095,
    0.085/0.145,
    0.120/0.210,
    0.165/0.280,
    0.220/0.245,
    0.255/0.355,
    0.305/0.420,
    0.345/0.385,
    0.395/0.505,
    0.445/0.555,
    0.485/0.515,
    0.555/0.635,
    0.605/0.590,
    0.655/0.700,
    0.715/0.665,
    0.765/0.775,
    0.825/0.750,
    0.875/0.835,
    0.940/0.825
  }{\node[point] at (\x,\y) {};}

  \node[annotation] at (0.675,0.245)
    {high ridge forces\\high canonical RSA};
\end{scope}

% ------------------------------------------------------------------
% Panel B: raw RSA or sampling-distorted RSA
% ------------------------------------------------------------------
\begin{scope}[xshift=8.12cm]
  \draw[axis] (0,0) -- (1.035,0);
  \draw[axis] (0,0) -- (0,1.035);

  \node[panel title] at (0.515,1.105) {(B) raw RSA};
  \node[axis label,rotate=90] at (-0.090,0.510) {Ridge similarity};
  \node[axis label] at (0.515,-0.105) {RSA similarity};

  % The canonical frontier remains as a reference, but raw/sampling
  % distortions broaden the cloud horizontally around the trend.
  \draw[frontier]
    (0.035,0.170)
      .. controls (0.315,0.625) and (0.715,0.845) ..
    (0.985,0.920);

  \foreach \x/\y in {
    0.045/0.075,
    0.085/0.155,
    0.155/0.105,
    0.205/0.225,
    0.255/0.145,
    0.075/0.345,
    0.145/0.435,
    0.235/0.385,
    0.305/0.305,
    0.385/0.455,
    0.455/0.335,
    0.555/0.465,
    0.665/0.355,
    0.770/0.505,
    0.875/0.605,
    0.115/0.555,
    0.215/0.625,
    0.305/0.525,
    0.405/0.665,
    0.505/0.545,
    0.605/0.690,
    0.700/0.575,
    0.790/0.705,
    0.910/0.675,
    0.195/0.735,
    0.340/0.805,
    0.475/0.765,
    0.585/0.865,
    0.695/0.825,
    0.810/0.925,
    0.910/0.855,
    0.980/0.945
  }{\node[point] at (\x,\y) {};}

  \node[annotation] at (0.810,0.235)
    {horizontal spread\\from raw symmetries\\or biased sampling};
\end{scope}

\end{tikzpicture}

\caption{Schematic model-by-model scatter plots.  \textbf{(A)} The canonical ridge--RSA relation is one-sided: sufficiently high ridge similarity forces high canonical RSA, so the comparison models lie below an increasing frontier.  \textbf{(B)} Raw symmetries or unequal spatial sampling can reweight the observed geometry without comparably changing ridge predictivity, producing additional horizontal spread around the underlying trend.}
\label{fig:rsa-ridge-sampling-schematic}
\end{figure}


==> fig_softplus_curvature.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
  panelbox/.style={rounded corners,draw=black!55,fill=gray!6,line width=.45pt},
  panelnote/.style={font=\scriptsize,align=center,text width=4.35cm},
  smalllabel/.style={font=\scriptsize,fill=white,inner sep=1.4pt,align=center},
  paneltitle/.style={font=\bfseries\scriptsize,align=center,text width=4.55cm}
}

% =========================
% Panel A
% =========================
\begin{scope}
\node[paneltitle] at (0,1.82) {A. Used curvature ridge};
\draw[panelbox] (-2.30,-1.35) rectangle (2.30,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.10,1.18) {$C$};

% ridge family
\draw[blue!35,very thick]
  plot[smooth] coordinates {(-2.00,-0.82) (-1.35,-0.28) (-0.63,0.27) (0.22,0.82) (1.30,1.18)};
\draw[blue!70!black,very thick]
  plot[smooth] coordinates {(-2.08,-1.00) (-1.40,-0.46) (-0.68,0.07) (0.18,0.61) (1.22,1.02)};
\draw[blue!35,very thick]
  plot[smooth] coordinates {(-1.76,-1.17) (-1.08,-0.64) (-0.36,-0.10) (0.50,0.43) (1.56,0.81)};

% labels
\node[smalllabel,anchor=west] at (-1.88,0.48) {$g_j$ varies on $C$};
\node[smalllabel,anchor=west] at (0.36,-0.12) {$\sigma''(g_j)>0$};
\draw[->,thick] (0.62,-0.88) -- (1.14,-0.88);
\node[smalllabel,anchor=west] at (1.20,-0.88) {$v_j\neq 0$};

% panel note BELOW panel
\node[panelnote] at (0,-1.95)
{nonconstant argument\\and nonzero outgoing coefficient};
\end{scope}

% =========================
% Panel B
% =========================
\begin{scope}[xshift=5.05cm]
\node[paneltitle] at (0,1.82) {B. Reducedness};
\draw[panelbox] (-2.30,-1.35) rectangle (2.30,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.10,1.18) {$C$};

% same ridge, two styles
\draw[blue!70!black,very thick]
  plot[smooth] coordinates {(-1.98,-0.95) (-1.24,-0.38) (-0.50,0.20) (0.36,0.78) (1.40,1.14)};
\draw[orange!85!black,dashed,very thick]
  plot[smooth] coordinates {(-1.98,-0.95) (-1.24,-0.38) (-0.50,0.20) (0.36,0.78) (1.40,1.14)};

% distinct ridge
\draw[purple!75!black,very thick]
  plot[smooth] coordinates {(0.92,-1.08) (1.18,-0.51) (1.45,0.10) (1.78,0.98)};

% labels
\node[smalllabel,anchor=west] at (-1.96,0.58) {$g_j$};
\node[smalllabel] at (-0.38,-0.26) {$g_i=g_j$ or $g_i=-g_j$};
\node[smalllabel,anchor=west] at (0.72,-0.95) {$h$ distinct};

% panel note BELOW panel
\node[panelnote] at (0,-1.95)
{same ridge signature\\is counted only once};
\end{scope}

% =========================
% Panel C
% =========================
\begin{scope}[xshift=10.10cm]
\node[paneltitle] at (0,1.82) {C. Sign-noncancellation};
\draw[panelbox] (-2.30,-1.35) rectangle (2.30,1.35);
\node[font=\scriptsize,anchor=north west] at (-2.10,1.18) {$C$};

% overlapping opposite ridge terms
\draw[blue!70!black,very thick]
  plot[smooth] coordinates {(-1.95,-0.95) (-1.22,-0.36) (-0.50,0.23) (0.34,0.80) (1.38,1.12)};
\draw[orange!85!black,dashed,very thick]
  plot[smooth] coordinates {(-1.95,-0.95) (-1.22,-0.36) (-0.50,0.23) (0.34,0.80) (1.38,1.12)};

% affine residual line
\draw[green!50!black,very thick] (-1.68,-1.02) -- (1.52,-0.18);

% labels
\node[smalllabel] at (0.02,0.78) {$\sigma(g)-\sigma(-g)=g$};
\node[smalllabel,anchor=west] at (-1.98,0.16) {opposite pair};
\node[smalllabel,anchor=west] at (0.22,-0.46) {affine residual};

% panel note BELOW panel
\node[panelnote] at (0,-1.95)
{opposite terms may collapse\\to something affine};
\end{scope}

\end{tikzpicture}
\caption{Softplus usedness as a curvature-based analogue of ReLU usedness.  Panel A shows the basic requirement: a Softplus term must have a nonconstant argument and a nonzero outgoing coefficient, so that its smooth curvature is visible on the task patch.  Panel B illustrates reducedness: duplicate or opposite arguments generate the same curvature signature and should not be counted as distinct nonlinear axes.  Panel C illustrates sign-noncancellation: because $\sigma(g)-\sigma(-g)=g$, a collection of opposite-sign terms can leave only an affine residual unless this possibility is explicitly ruled out.}
\label{fig:sp-used-curvature}
\end{figure}

==> fig_softplus_poles.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
  paneltitle/.style={font=\bfseries\small,align=center,text width=4.8cm},
  smalllabel/.style={font=\scriptsize,fill=white,inner sep=1.4pt,align=center},
  panelnote/.style={font=\scriptsize,align=center,text width=4.55cm}
}

% =========================
% Panel A
% =========================
\begin{scope}
\node[paneltitle] at (0,2.72) {A. Outer Softplus poles};

% axes
\draw[->] (-2.05,0)--(2.05,0) node[right] {$\Re t$};
\draw[->] (0,-1.75)--(0,1.88) node[above] {$\Im t$};

% poles
\foreach \y/\lab in {-1.38/$-3\pi i$,-0.46/$-\pi i$,0.46/$\pi i$,1.38/$3\pi i$}{
  \fill[red!70!black] (0,\y) circle (2.1pt);
  \node[font=\scriptsize,anchor=west] at (0.22,\y) {\lab};
}

% note beneath panel
\node[panelnote] at (0,-2.55)
{Poles occur where $1+e^t=0$.  Pulling these sets back by $g^\C$ gives pole patches of $Q_g=1+e^{g^\C}$.};
\end{scope}

% =========================
% Panel B
% =========================
\begin{scope}[xshift=5.95cm]
\node[paneltitle] at (0,2.72) {B. Pole separation};

% axes
\draw[->] (-2.15,0)--(2.15,0) node[right] {$\Re u$};
\draw[->] (0,-1.75)--(0,1.88) node[above] {$\Im u$};

% pole curves
\draw[red!75!black,very thick]
  plot[smooth] coordinates {(-1.35,-1.48) (-0.92,-0.86) (-0.50,-0.28) (-0.10,0.36) (0.35,1.42)};
\draw[blue!70!black,very thick]
  plot[smooth] coordinates {(0.82,-1.55) (1.08,-0.90) (1.35,-0.18) (1.62,0.60) (1.92,1.52)};

% private patch
\draw[line width=4.2pt,orange!85!black] (-0.63,-0.56)--(-0.28,-0.05);

% labels
\node[smalllabel,anchor=west] at (-1.82,1.28) {$Q_{g_j}=0$};
\node[smalllabel,anchor=west] at (1.12,-1.42) {$Q_h=0$};
\node[smalllabel] at (-1.15,-1.18) {private patch\\$\Sigma_j$};

% note beneath panel
\node[panelnote] at (0,-2.55)
{Pole separation means that each sign-class has an open pole patch not shared by any other same-side sign-class.};
\end{scope}

% =========================
% Panel C
% =========================
\begin{scope}[xshift=11.90cm]
\node[paneltitle] at (0,2.72) {C. Monodromy};

% axes
\draw[->] (-2.15,0)--(2.15,0) node[right] {$\Re u$};
\draw[->] (0,-1.75)--(0,1.88) node[above] {$\Im u$};

% pole curve and private patch
\draw[red!75!black,very thick]
  plot[smooth] coordinates {(-1.35,-1.48) (-0.92,-0.86) (-0.50,-0.28) (-0.10,0.36) (0.35,1.42)};
\draw[line width=4.2pt,orange!85!black] (-0.63,-0.56)--(-0.28,-0.05);

% loop
\draw[black,thick,->] (-1.15,0.28) arc[start angle=165,end angle=-145,radius=.58];
\node[font=\scriptsize] at (-1.42,0.92) {$\gamma$};

% labels
\node[smalllabel,align=center,text width=2.95cm] at (1.18,1.18)
{$\log Q_{g_j}$ changes\\by $2\pi i$ around $\gamma$};
\node[smalllabel] at (-1.08,-1.10) {$\Sigma_j$};

% note beneath panel
\node[panelnote] at (0,-2.55)
{A loop around a private patch detects the matched term.  MLR then uses the Laurent description to identify the scalar argument up to sign.};
\end{scope}

\end{tikzpicture}
\caption{Softplus pole signatures used in the zippering proof.  Panel A shows the complex pole locations that define the outer factors $Q_g=1+e^{g^\C}$.  Panel B illustrates pole separation: a sign-class must have a private open pole patch not shared by other sign-classes in the same expansion.  Panel C illustrates the monodromy test used for cross-matching and regularity.  A small loop around a private patch changes $\log Q_{g_j}=\sigma(g_j^\C)$ by $2\pi i$; equality of two one-step expansions forces the same monodromy on the other side, and MLR is the condition that turns the resulting matched pole data into identification of the underlying scalar argument up to sign.}
\label{fig:sp-poles}
\end{figure}

==> fig_transformer.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >=Latex,
  font=\small,
  % coordinated colors
  residual/.style={draw=blue!55!black, fill=blue!10, text=blue!55!black},
  attncol/.style={draw=brown!65!black, fill=brown!10, text=brown!65!black},
  mlpcol/.style={draw=green!45!black, fill=green!10, text=green!45!black},
  neutral/.style={draw=black!55, fill=gray!8, text=black},
  res/.style={
    residual, rounded corners, thick,
    minimum width=1.15cm, minimum height=.72cm,
    align=center
  },
  op/.style={
    neutral, rounded corners, thick,
    minimum width=.90cm, minimum height=.62cm,
    align=center
  },
  plus/.style={
    residual, circle, thick,
    minimum size=.58cm,
    inner sep=0pt,
    align=center
  },
  attnbranch/.style={
    attncol, rounded corners, thick,
    minimum width=2.00cm, minimum height=.86cm,
    align=center
  },
  mlpbranch/.style={
    mlpcol, rounded corners, thick,
    minimum width=2.00cm, minimum height=.86cm,
    align=center
  },
  attnsig/.style={
    attncol, rounded corners, thick,
    minimum width=2.85cm, minimum height=.90cm,
    align=center, font=\scriptsize,
    inner sep=3pt
  },
  mlpsig/.style={
    mlpcol, rounded corners, thick,
    minimum width=2.85cm, minimum height=.90cm,
    align=center, font=\scriptsize,
    inner sep=3pt
  },
  resnote/.style={
    residual, rounded corners,
    text width=3.70cm,
    align=center, font=\scriptsize,
    inner sep=4pt
  },
  mlpnote/.style={
    mlpcol, rounded corners,
    text width=3.70cm,
    align=center, font=\scriptsize,
    inner sep=4pt
  },
  attnnote/.style={
    attncol, rounded corners,
    text width=3.70cm,
    align=center, font=\scriptsize,
    inner sep=4pt
  },
  flow/.style={->, thick, draw=black!55},
  resflow/.style={->, thick, draw=blue!55!black},
  attnflow/.style={->, thick, draw=brown!65!black},
  mlpflow/.style={->, thick, draw=green!45!black},
  weak/.style={->, thick, densely dashed, draw=blue!55!black},
  attnstrong/.style={<->, very thick, draw=brown!65!black},
  mlpstrong/.style={<->, very thick, draw=green!45!black}
]

\def\yA{3.55}
\def\yB{0.35}

% Network A row
\node[font=\bfseries] at (-0.75,\yA) {A};
\node[res]        (Ax0)   at (0.00,\yA) {$x^A_\ell$};
\node[op]         (Aln1)  at (1.45,\yA) {LN};
\node[attnbranch] (Aattn) at (3.25,\yA) {attention\\heads};
\node[plus]       (Aadd1) at (5.10,\yA) {$+$};
\node[op]         (Aln2)  at (6.40,\yA) {LN};
\node[mlpbranch]  (Amlp)  at (8.25,\yA) {MLP\\branch};
\node[plus]       (Aadd2) at (10.10,\yA) {$+$};
\node[res]        (Ax1)   at (11.65,\yA) {$x^A_{\ell+1}$};

\draw[flow] (Ax0) -- (Aln1);
\draw[flow] (Aln1) -- (Aattn);
\draw[flow] (Aattn) -- (Aadd1);
\draw[flow] (Aadd1) -- (Aln2);
\draw[flow] (Aln2) -- (Amlp);
\draw[flow] (Amlp) -- (Aadd2);
\draw[flow] (Aadd2) -- (Ax1);
\draw[resflow] (Ax0.north) to[out=35,in=145] (Aadd1.north);
\draw[resflow] (Aadd1.north) to[out=35,in=145] (Aadd2.north);

% Network B row
\node[font=\bfseries] at (-0.75,\yB) {B};
\node[res]        (Bx0)   at (0.00,\yB) {$x^B_\ell$};
\node[op]         (Bln1)  at (1.45,\yB) {LN};
\node[attnbranch] (Battn) at (3.25,\yB) {attention\\heads};
\node[plus]       (Badd1) at (5.10,\yB) {$+$};
\node[op]         (Bln2)  at (6.40,\yB) {LN};
\node[mlpbranch]  (Bmlp)  at (8.25,\yB) {MLP\\branch};
\node[plus]       (Badd2) at (10.10,\yB) {$+$};
\node[res]        (Bx1)   at (11.65,\yB) {$x^B_{\ell+1}$};

\draw[flow] (Bx0) -- (Bln1);
\draw[flow] (Bln1) -- (Battn);
\draw[flow] (Battn) -- (Badd1);
\draw[flow] (Badd1) -- (Bln2);
\draw[flow] (Bln2) -- (Bmlp);
\draw[flow] (Bmlp) -- (Badd2);
\draw[flow] (Badd2) -- (Bx1);
\draw[resflow] (Bx0.south) to[out=-35,in=-145] (Badd1.south);
\draw[resflow] (Badd1.south) to[out=-35,in=-145] (Badd2.south);

% Weak residual-stream zippering arrows
\draw[weak] (Ax0.south) -- node[left,font=\scriptsize,align=center,text=blue!55!black] {$E_\ell$\\weak} (Bx0.north);
\draw[weak] (Aadd1.south) -- node[right,font=\scriptsize,align=center,xshift=2pt,text=blue!55!black] {$E_{\ell+\frac12}$\\weak} (Badd1.north);
\draw[weak] (Ax1.south) -- node[right,font=\scriptsize,align=center,text=blue!55!black] {$E_{\ell+1}$\\weak} (Bx1.north);

% Internal identifiable objects
\node[attnsig] (attnsig) at (3.25,1.95)
  {attention objects\\[-1pt]
   $QK^\top$, attn. pattern\\[-1pt]
   $VW_O$, heads};

\node[mlpsig] (mlpsig) at (8.25,1.95)
  {MLP hidden axes\\[-1pt]
   $g^A_j \leftrightarrow g^B_i$\\[-1pt]
   weak--strong};

\draw[attnflow] (Aattn.south) -- (attnsig.north);
\draw[attnflow] (Battn.north) -- (attnsig.south);

\draw[mlpflow] (Amlp.south) -- (mlpsig.north);
\draw[mlpflow] (Bmlp.north) -- (mlpsig.south);

% Strong matching callouts
\draw[attnstrong]
  ([xshift=1.20cm]attnsig.south)
  --
  node[right,font=\scriptsize,align=left,text=brown!65!black] {match\\mod gauge}
  ([xshift=1.20cm]Battn.north);

\draw[mlpstrong]
  ([xshift=1.20cm]mlpsig.south)
  --
  node[right,font=\scriptsize,align=left,text=green!45!black] {axis\\match}
  ([xshift=1.20cm]Bmlp.north);

% Bottom explanatory boxes
\node[resnote] at (1.85,-1.35)
  {\textbf{Residual stream}\\
   weak zippering via affine maps\\
   $E_\ell$, $E_{\ell+\frac12}$, $E_{\ell+1}$; no native-axis claim};

\node[mlpnote] at (5.85,-1.35)
  {\textbf{MLP stream}\\
   coordinatewise nonlinear hidden axes carry\\
   the usual signatures};

\node[attnnote] at (9.85,-1.35)
  {\textbf{Attention stream}\\
   identifiable structure is modulo\\
   $Q/K$, $V/O$, and head gauges};

\end{tikzpicture}
}
\caption{Transformer weak--strong structure in the updated residual-peeling formulation.  Residual states zipper weakly across depth via affine maps, but this does not privilege the native residual coordinates.  Inside each block, the MLP branch has ordinary coordinatewise-nonlinear hidden axes, while attention has task-visible heads and head signatures modulo its exact internal gauges.  Peeling the MLP and attention sublayers recovers the intermediate weak maps.}
\label{fig:transformer-architecture-ws}
\end{figure}

